Optimization of a Moving Sensor Trajectory for Observing a Point Scalar Source in Turbulent Flow

We propose a strategy for optimizing a sensor trajectory in order to estimate the time dependence of a localized scalar source in turbulent channel flow. The approach leverages the view of the adjoint scalar field as the sensitivity of measurement to a possible source. A cost functional is constructed so that the optimal sensor trajectory maintains a high sensitivity and low temporal variation in the measured signal, for a given source location. This naturally leads to the adjoint-of-adjoint equation based on which the sensor trajectory is iteratively optimized. It is shown that the estimation performance based on the measurement obtained by a sensor moving along the optimal trajectory is drastically improved from that achieved with a stationary sensor. It is also shown that the ratio of the fluctuation and the mean of the sensitivity for a given sensor trajectory can be used as a diagnostic tool to evaluate the resultant performance. Based on this finding, we propose a new cost functional which only includes the ratio without any adjustable parameters, and demonstrate its effectiveness in predicting the time dependence of scalar release from the source.

==> (inline-ps-0) <==
 0.3 setlinewidth newpath  0 0 moveto 3 0   lineto 1.5 2.598  
lineto closepath gsave 0.5 setgray fill grestore stroke

==> (inline-ps-1) <==
 0.3 setlinewidth newpath  0 0 moveto 3 0   lineto 1.5 2.598  
lineto closepath gsave 1.0 setgray fill grestore stroke

==> (inline-ps-2) <==
 0.3 setlinewidth newpath  0 0 moveto 3 0   lineto 1.5 2.598  
lineto closepath gsave 0.0 setgray fill grestore stroke

==> (inline-ps-3) <==
 0.3 setlinewidth newpath  1.5 0 moveto 3 3   lineto 0 3  
lineto closepath  gsave 0.5 setgray fill grestore stroke

==> (inline-ps-4) <==
 0.3 setlinewidth newpath  1.5 0 moveto 3 3   lineto 0 3  
lineto closepath gsave 1.0 setgray fill grestore stroke

==> (inline-ps-5) <==
 0.3 setlinewidth newpath  1.5 0 moveto 3 3   lineto 0 3  
lineto closepath  gsave 0.0 setgray fill grestore stroke

==> (inline-ps-6) <==
 0.3 setlinewidth newpath  0 0 moveto 3 0   lineto 3 3 lineto 0 3   lineto 0 0 
lineto closepath gsave 1.0 setgray fill grestore stroke

==> (inline-ps-7) <==
 0.3 setlinewidth newpath  0 0 moveto 3 0   lineto 3 3 lineto 0 3   lineto 0 0 
lineto closepath gsave 0.5 setgray fill grestore stroke

==> (inline-ps-8) <==
 0.3 setlinewidth newpath  0 0 moveto 3 0   lineto 3 3 lineto 0 3   lineto 0 0 
lineto closepath gsave 0.0 setgray fill grestore stroke

==> (inline-ps-9) <==
 newpath  0 0         
        0 setgray
        0.1 setlinewidth
        1.5 1.5 1.5 0 360 arc closepath
        gsave
        1.0 setgray fill
        grestore
        stroke

==> (inline-ps-10) <==
 newpath  0 0         
        0 setgray
        0.1 setlinewidth
        1.5 1.5 1.5 0 360 arc closepath
        gsave
        0.0 setgray fill
        grestore
        stroke

==> (inline-ps-11) <==
 newpath  0 0         
        0 setgray
        0.1 setlinewidth
        1.5 1.5 1.5 0 360 arc closepath
        gsave
        0.5 setgray fill
        grestore
        stroke
